Improved Soft-aided Decoding of Product Codes with Adaptive Performance-Complexity Trade-off

We propose an improved soft-aided decoding scheme for product codes that approaches the decoding performance of conventional soft-decision TPD with only a 0.2 dB gap while keeping the complexity and internal decoder data flow similarly low as in hard decision decoders.

==> 255BERnew.tikz <==
\begin{tikzpicture}
\pgfplotsset{grid style={gray!20,dashed}}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{axis}[%
name = ax1,
scale only axis=true,
xmin=3.7,
xmax=4.65,
xtick={3.7,3.9,...,5.1},
ymode=log,
ymin=1e-7, 
ymax=1e-1,
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorgrids,
xminorticks=true,
yminorticks=true,
minor x tick num=1,
width=6cm,
height=5cm,
xlabel={$\Eb/\No$ (dB)},
ylabel={Post-FEC BER},
ytick pos=left,
label style={font=\small},
legend cell align={left},
legend style={anchor = north east,  at={(1,1)}, draw=none, fill opacity=0.7, text opacity = 1,legend columns=1,font=\footnotesize, row sep = 0pt}
]

\addlegendentry{DRSD+}
\addlegendentry{$\mathcal{J}=1$} %
\addlegendentry{$\mathcal{J}=2$} %
\addlegendentry{$\mathcal{J}=4$} %
\addlegendentry{$\mathcal{J}=8$} %

\addplot [color=colorDRSDplus20, line width=0.9pt, mark=diamond*, mark options={solid, colorDRSDplus20, mark size=1.5pt}]
table[row sep=crcr]{%
	3.89404 0.012168\\
	3.97321 0.00502814\\
	4.05238 0.000890619\\
	4.13154 2.5053e-05\\
	4.21071 2.1675e-07\\
	4.28988 4.5108e-10\\
};



\addplot [color=proposed1, line width=0.9pt, mark=o,mark options={solid, mark size=1.2pt}]
table[row sep=crcr]{%
	3.59404 0.0248812\\
	3.63363 0.0237252\\
	3.67321 0.0225318\\
	3.71279 0.0213611\\
	3.75238 0.0197466\\
	3.79196 0.0178679\\
	3.83154 0.0155499\\
	3.87113 0.0127513\\
	3.91071 0.00966578\\
	3.95029 0.00585774\\
	3.98988 0.00236897\\
	4.02946 0.000717562\\
	4.06904 0.000170458\\
	4.10863 1.87241e-05\\
	4.14821 1.24401e-06\\
	4.18779 5.47714e-08\\
};

\addplot [color=proposed2, line width=0.9pt, mark=x,mark options={solid, mark size=1.8pt}]
table[row sep=crcr]{%
	3.59404 0.0252422\\
	3.63363 0.0239199\\
	3.67321 0.0224553\\
	3.71279 0.0203754\\
	3.75238 0.0178181\\
	3.79196 0.014649\\
	3.83154 0.0107134\\
	3.87113 0.00590452\\
	3.91071 0.00267186\\
	3.95029 0.000883139\\
	3.98988 0.000236259\\
	4.02946 2.44654e-05\\
	4.06904 2.13836e-06\\
	4.10863 1.45537e-07\\
	4.14821 1.07849e-08\\
};

\addplot [color=proposed3, line width=0.9pt, mark=triangle,mark options={solid, mark size=1pt}]
table[row sep=crcr]{%
	3.59404 0.0253628\\
	3.63363 0.0234379\\
	3.67321 0.0212978\\
	3.71279 0.018084\\
	3.75238 0.0135017\\
	3.79196 0.00962057\\
	3.83154 0.00504072\\
	3.87113 0.00271928\\
	3.91071 0.000956701\\
	3.95029 0.000197267\\
	3.98988 2.91394e-05\\
	4.02946 3.92361e-06\\
	4.06904 2.28268e-07\\
	4.10863 2.83309e-08\\
};

\addplot [color=proposed4, line width=0.9pt, dashed, mark=none]
table[row sep=crcr]{%
	3.59404 0.024559\\
	3.63363 0.0217261\\
	3.67321 0.0184279\\
	3.71279 0.0148808\\
	3.75238 0.0111654\\
	3.79196 0.00710049\\
	3.83154 0.00393702\\
	3.87113 0.00145236\\
	3.91071 0.000497275\\
	3.95029 9.07176e-05\\
	3.98988 1.66541e-05\\
	4.02946 1.77684e-06\\
};%



\addplot [color=colorBEE-PC, solid, line width=0.9pt, mark=pentagon*, mark options={mark size=1.5pt, colorBEE-PC,fill =white}]
table[row sep=crcr]{%
	3.5	0.0330750221027553\\
	3.6	0.0308023240929515\\
	3.7	0.0281203090160573\\
	3.8	0.0252169175438972\\
	3.9	0.021902817410993\\
	4	0.0178913666084907\\
	4.1	0.0130076314368552\\
	4.18	0.00604362408556861\\
	4.23	0.00248026574602935\\
	4.28	0.000628884366079135\\
	4.34	8.82687260395475e-05\\
	4.39	6.04359294357079e-06\\
	4.46	2.61493201490553e-08\\
}node [pos=0.3,anchor=south,yshift=-0.55cm,font=\footnotesize,sloped] {BEE-PC};

\addplot [color=colorDRSD, line width=0.9pt, mark=*, mark options={solid, colorDRSD, fill=white, mark size=1.5pt}]
table[row sep=crcr]{%
	3.89162 0.0150249\\
	3.97079 0.0089769\\
	4.04995 0.00249982\\
	4.12912 0.000224489\\
	4.20829 3.30875e-06\\
	4.28745 9.83661e-09\\
}node [pos=0.5,anchor=south,font=\footnotesize,sloped] {{DRSD}};

\addplot [color=myblue, line width=0.9pt, mark=triangle*, mark options={solid, myblue, fill=white, mark size=1.5pt}]
table[row sep=crcr]{
	3.39684128727424	0.0351557220636894\\
	3.49684128727424	0.032829957458728\\
	3.59684128727424	0.0312758880271704\\
	3.69684128727424	0.0289893384219464\\
	3.79684128727424	0.0263360235289998\\
	3.89684128727424	0.0237651651756797\\
	3.99684128727424	0.0194737487088811\\
	4.09684128727424	0.0153251868839831\\
	4.19684128727424	0.00842142119360655\\
	4.29684128727424	0.00157385199838938\\
	4.39684128727424	5.06474029346528e-05\\
	4.49684128727424	1.78271286267877e-07\\
	4.59684128727424	6.78271286267877e-10\\
} node [pos=0.5,anchor=south,font=\footnotesize,sloped] {SABM-SR};;




\addplot[color=black, line width=0.9pt, mark=square*, mark options={solid, black, fill=white, mark size=1pt}]
table[row sep=crcr]{%
	3.725 1e-3\\
	3.75 1e-4\\
	4 1e-15\\
} node [pos=0.15,anchor=south,font=\footnotesize,sloped] {TPD (Viasat, 15OH)};;





\draw[very thick,latex-latex] (axis cs:4.065,2.2e-7)--(axis cs:5.10, 2.2e-7);
\node[font=\footnotesize] at (axis cs:4.32,4e-7) {1.05\,dB};


\end{axis}

\begin{axis}[%
at={(ax1.south east)},
name = ax2,
xshift = 0.1cm,
scale only axis=true,
xmin=4.7,
xmax=5.3,
xtick={4.7,5.3},
ymode=log,
ymin=1e-7, 
ymax=1e-1,
yticklabels={,,}
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorgrids,
xminorticks=true,
minor x tick num=4,
width=1.0cm,
height=5.0cm,
ytick pos=right,
label style={font=\small},
legend cell align={right},
legend style={anchor = north east,  at={(1,1)}, draw=none, fill opacity=0.7, text opacity = 1,legend columns=1,font=\footnotesize, row sep = 0pt}
]

\addplot [color=KITpalegreen!80, line width=0.9pt, mark=diamond*, mark options={solid,KITpalegreen!80,fill=white, mark size=1.5pt}]
table[row sep=crcr]{%
	4.18365 0.0168525\\
	4.34198 0.0140363\\
	4.50032 0.0107882\\
	4.69926 0.00589487\\
	4.73885 0.00444122\\
	4.77843 0.00329907\\
	4.81801 0.00205013\\
	4.8576 0.000904686\\
	4.89718 0.000384156\\
	4.93676 0.000131518\\
	4.97635 3.39677e-05\\
	5.01873 7.74358e-06\\
	5.09789 2.14556e-07\\
	5.17706 7.43846e-09\\
} node [pos=0.4,anchor=south,font=\footnotesize,sloped] {iBDD};;





\draw[very thick,latex-latex] (axis cs:4.055,2.2e-7)--(axis cs:5.10, 2.2e-7);



\end{axis}

\begin{axis}[%
name = ax3,
at={(ax2.south east)},
scale only axis=true,
xshift = 0.5cm,
xmin=3,
xmax=4.05,
xtick={0,0.2,...,5},
xticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=2},
ymode=log,
ymin=1e-7, 
ymax=1e-1,
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorgrids,
xminorticks=true,
yminorticks=true,
ytick pos=left,
yticklabels={,,}
minor x tick num=1,
width=5.6cm,
height=5.0cm,
xlabel={$\Eb/\No$ (dB)},
label style={font=\small},
legend cell align={left},
legend style={anchor = north east,  at={(1,1)}, draw=none, fill opacity=0.7, text opacity = 1,legend columns=1,font=\footnotesize, row sep = 0pt, column sep = 0pt}
]
\addplot [color=colorDRSDplus20, line width=0.9pt, mark=diamond*, mark options={solid, colorDRSDplus20, mark size=1.5pt}]table[row sep=crcr]{%
	3.03649 0.0243675\\
	3.11983 0.0160531\\
	3.20316 0.00792504\\
	3.28649 0.00318682\\
	3.36983 0.000624824\\
	3.45316 6.83286e-05\\
	3.53649 3.63385e-06\\
	3.61983 2.50748e-07\\
	3.70316 1.33912e-08\\
};


\addplot [color=proposed1, line width=0.9pt, mark=o,mark options={solid, mark size=1.2pt}]
table[row sep=crcr]{%
	3.00649 0.0313253\\
	3.04608 0.0273724\\
	3.08566 0.0227966\\
	3.16483 0.0142943\\
	3.24399 0.00557089\\
	3.32316 0.00152277\\
	3.40233 0.000224713\\
	3.48149 2.18596e-05\\
	3.56066 1.1727e-06\\
	3.60024 2.53074e-07\\
	3.63983 6.06529e-08\\
};

\addplot [color=proposed2, line width=0.9pt, mark=x,mark options={solid, mark size=1.8pt}]
table[row sep=crcr]{%
	3.00649 0.0253739\\
	3.08566 0.0150181\\
	3.16483 0.00654335\\
	3.24399 0.001909\\
	3.32316 0.000302204\\
	3.40233 3.80718e-05\\
	3.48149 2.79041e-06\\
	3.52108 7.75312e-07\\
	3.56066 1.61293e-07\\
	3.60024 4.70138e-08\\
};

\addplot [color=proposed3, line width=0.9pt, mark=triangle,mark options={solid, mark size=1pt}]
table[row sep=crcr]{%
	3.00649 0.0197356\\
	3.08566 0.00994206\\
	3.20441 0.00198317\\
	3.28358 0.00039791\\
	3.32316 0.000157153\\
	3.36274 5.82629e-05\\
	3.40233 1.9185e-05\\
	3.48149 1.47273e-06\\
	3.52108 4.29358e-07\\
	3.56066 9.85532e-08\\
};

\addplot [color=proposed4, line width=0.9pt, dashed, mark=none]
table[row sep=crcr]{%
	3.00649 0.01578\\
	3.04608 0.0126966\\
	3.08566 0.00800862\\
	3.12524 0.00536619\\
	3.16483 0.00325602\\
	3.20441 0.00182092\\
	3.24399 0.00084745\\
	3.28358 0.000412853\\
	3.32316 0.000149331\\
	3.36274 6.21986e-05\\
	3.40233 1.80518e-05\\
	3.44191 5.26521e-06\\
	3.48149 1.51741e-06\\
	3.52108 4.78084e-07\\
};





\addplot [color=colorDRSD, line width=0.9pt, mark=*, mark options={solid, colorDRSD, fill=white, mark size=1.5pt}]table[row sep=crcr]{%
	3.03649 0.0296026\\
	3.11983 0.022856\\
	3.20316 0.0141033\\
	3.28649 0.00503048\\
	3.36983 0.00150155\\
	3.45316 0.000165315\\
	3.53649 2.1766e-05\\
	3.61983 1.02171e-06\\
	3.70316 6.83611e-08\\
}node [pos=0.6,anchor=south,font=\footnotesize,sloped] {{DRSD}};



\addplot [color=myblue, line width=0.9pt, mark=triangle*, mark options={solid, myblue, fill=white, mark size=1.5pt}]
table[row sep=crcr]{%
	3.08263052328897	0.0435844623698019\\
	3.18263052328897	0.0389537160310126\\
	3.28263052328897	0.0330722844388754\\
	3.38263052328897	0.0224191401049417\\
	3.48263052328897	0.0139360952306367\\
	3.58263052328897	0.0047877672488057\\
	3.68263052328897	0.00121058814315921\\
	3.78263052328897	8.37610975444792e-05\\
	3.88263052328897	5.20241441221941e-06\\
	3.98263052328897 1.86711340176776e-07\\
	4.098263052328897 4.86711340176776e-09\\
} node [pos=0.5,anchor=south,font=\footnotesize,sloped,xshift=0cm] {SABM-SR};

\addplot[color=black, line width=0.9pt, mark=square*, mark options={solid, black, fill=white, mark size=1pt}]
table[row sep=crcr]{%
	2.9	0.0202655407357798\\
	3	0.00509089398311894\\
	3.1	0.000466080054785853\\
	3.2	1.29053451418654e-05\\
	3.3	4.71449588895136e-07\\
	3.4	3.91569425992638e-09\\
} node [pos=0.5,anchor=south,font=\footnotesize,sloped] {TPD};
\draw[latex-latex,very thick] (axis cs:3.54,2.2e-7)--(axis cs:4.76, 2.2e-7);
\node[font=\footnotesize] at (axis cs:3.8,4e-7) {1.22\,dB};

\end{axis}

\begin{axis}[%
at={(ax3.south east)},
name = ax4,
xshift = 0.1cm,
scale only axis=true,
xmin=4.1,
xmax=5,
xtick={4.1,5},
ymode=log,
ymin=1e-7, 
ymax=1e-1,
yticklabels={,,}
xmajorgrids,
ymajorgrids,
yminorgrids,
xminorgrids,
xminorticks=true,
minor x tick num=4,
width=1.0cm,
height=5.0cm,
ytick pos=right,
label style={font=\small},
legend style={anchor = north east,  at={(1,1)}, draw=none, fill opacity=0.7, text opacity = 1,font=\footnotesize}
]
\addplot [color=KITpalegreen!80, line width=0.9pt, mark=diamond*, mark options={solid,KITpalegreen!80,fill=white, mark size=1.5pt}]
table[row sep=crcr]{%
	3.44693 0.0322138\\
	3.6136 0.0262655\\
	3.78027 0.0220589\\
	3.94693 0.015239\\
	4.1136 0.00810881\\
	4.28027 0.0016166\\
	4.44693 0.000137922\\
	4.6136 3.80668e-06\\
	4.78027 1.04924e-07\\
	4.93785 2.01883e-08\\
} node [pos=0.4,anchor=south,font=\footnotesize,sloped] {iBDD};
\draw[latex-latex,very thick] (axis cs:3.54,2.2e-7)--(axis cs:4.76, 2.2e-7);
\end{axis}




\end{tikzpicture}
